TabSCM: A practical Framework for Generating Realistic Tabular Data

Most tabular-data generators match marginal statistics yet ignore causal structure, leading downstream models to learn spurious or unfair patterns. We present TabSCM, a mixed-type generator that preserves those causal dependencies. Starting from a Completed Partially Directed Acyclic Graph (CPDAG) found by any causal structure discovery algorithm, TabSCM (i) orients edges to a DAG, (ii) fits root-node marginals with KDE or categorical frequencies, and (iii) learns topologically ordered structural assignments. Such assignments are achieved using conditional diffusion models for continuous variables as child nodes and gradient-boosted trees for categorical ones. Ancestral sampling yields semantically valid records and enables exact counterfactual queries. On seven public datasets, encompassing healthcare, finance, housing, environment, TabSCM matches or surpasses state-of-the-art GAN, diffusion, and LLM baselines in statistical fidelity, downstream utility, and privacy risk, while also cutting rule-violation rates and providing causally meaningful and robust conditional interventions. Because generation is decomposed into explicit equations, it runs up to 583$\times$ faster than diffusion-only models and exposes interpretable knobs for fairness auditing and policy simulation, making TabSCM a practical choice for realism, explainability, and causal soundness.

==> SCM.tikz <==
\begin{tikzpicture}
  \begin{scope}[scale=0.6,local bounding box=L]
    \node[state] (x1) at (0,0) {$X_{1}$};
    \node[empty] (empty1) [right = of x1] {}; 
    \node[state] (x3) [below =of empty1] {$X_{3}$};
    
    \node[empty] (empty2) [right = of x3] {}; 
    \node[state] (x4) [right = of empty2] {$X_{4}$};
    \node[state] (x2) [above = of x4] {$X_{2}$};
    \path (x1) edge (x3);
    \path (x2) edge (x4);
    \path (x3) edge (x4);

    \node[error] (e1) [below = of x1] {$\epsilon_{1}$};
    \path (e1) edge[connected] (x1);
     \node[error] (e3) [above = of x3] {$\epsilon_{3}$};
    \path (e3) edge[connected] (x3);
    \node[error] (e2) [left = of x2] {$\epsilon_{2}$};
    \path (e2) edge[connected] (x2);
     \node[error] (e4) [below =  0.5cm of e2] {$\epsilon_{4}$};
     \path (e4) edge[connected] (x4);
  \end{scope}
  \node[right=3em of L]
    {$ \begin{cases}
        X_{1}=f_{1}(\textcolor{blue}{\epsilon_{1}})\\
        X_{2}=f_{2}(\textcolor{blue}{\epsilon_{2}})\\
        X_{3}=f_{3}(X_1,\textcolor{blue}{\epsilon_{3}})\\
        X_4 = f_{4}(X_2,X_3,\textcolor{blue}{\epsilon_{4}})
       \end{cases}$};
\end{tikzpicture}
